A Parallel Solver for Graph Laplacians

Problems from graph drawing, spectral clustering, network flow and graph partitioning can all be expressed in terms of graph Laplacian matrices. There are a variety of practical approaches to solving these problems in serial. However, as problem sizes increase and single core speeds stagnate, parallelism is essential to solve such problems quickly. We present an unsmoothed aggregation multigrid method for solving graph Laplacians in a distributed memory setting. We introduce new parallel aggregation and low degree elimination algorithms targeted specifically at irregular degree graphs. These algorithms are expressed in terms of sparse matrix-vector products using generalized sum and product operations. This formulation is amenable to linear algebra using arbitrary distributions and allows us to operate on a 2D sparse matrix distribution, which is necessary for parallel scalability. Our solver outperforms the natural parallel extension of the current state of the art in an algorithmic comparison. We demonstrate scalability to 576 processes and graphs with up to 1.7 billion edges.

==> efficiency.tex <==
% Created by tikzDevice version 0.10.5 on 2018-03-12 18:01:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 49.42, 32.09) rectangle (283.58,231.91);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 49.42, 32.09) rectangle (283.58,231.91);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.42, 70.87) --
	(283.58, 70.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.42,130.27) --
	(283.58,130.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.42,189.67) --
	(283.58,189.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.91, 32.09) --
	( 50.91,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.74, 32.09) --
	( 55.74,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.50, 32.09) --
	( 88.50,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.13, 32.09) --
	(105.13,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.94, 32.09) --
	(116.94,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.09, 32.09) --
	(126.09,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.57, 32.09) --
	(133.57,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.90, 32.09) --
	(139.90,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.37, 32.09) --
	(145.37,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.21, 32.09) --
	(150.21,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.96, 32.09) --
	(182.96,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.60, 32.09) --
	(199.60,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.40, 32.09) --
	(211.40,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.56, 32.09) --
	(220.56,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.04, 32.09) --
	(228.04,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (234.36, 32.09) --
	(234.36,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.84, 32.09) --
	(239.84,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.67, 32.09) --
	(244.67,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.43, 32.09) --
	(277.43,231.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42, 41.17) --
	(283.58, 41.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,100.57) --
	(283.58,100.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,159.97) --
	(283.58,159.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,219.36) --
	(283.58,219.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.06, 32.09) --
	( 60.06,231.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.53, 32.09) --
	(154.53,231.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.99, 32.09) --
	(248.99,231.91);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (272.94, 72.89) circle (  3.57);

\path[fill=fillColor] (259.04, 75.69) circle (  3.57);

\path[fill=fillColor] (250.40, 78.12) circle (  3.57);

\path[fill=fillColor] (245.77, 74.57) circle (  3.57);

\path[fill=fillColor] (232.09,178.77) --
	(236.90,170.44) --
	(227.28,170.44) --
	cycle;

\path[fill=fillColor] (189.61,141.04) --
	(194.42,132.72) --
	(184.80,132.72) --
	cycle;

\path[fill=fillColor] (164.75,123.19) --
	(169.55,114.86) --
	(159.94,114.86) --
	cycle;

\path[fill=fillColor] (139.97,126.01) --
	(144.78,117.68) --
	(135.17,117.68) --
	cycle;

\path[fill=fillColor] (131.89,108.04) --
	(136.70, 99.72) --
	(127.09, 99.72) --
	cycle;

\path[fill=fillColor] (119.07,219.26) --
	(126.20,219.26) --
	(126.20,226.40) --
	(119.07,226.40) --
	cycle;

\path[fill=fillColor] (106.71,208.60) --
	(113.84,208.60) --
	(113.84,215.74) --
	(106.71,215.74) --
	cycle;

\path[fill=fillColor] (103.68,193.58) --
	(110.82,193.58) --
	(110.82,200.71) --
	(103.68,200.71) --
	cycle;

\path[fill=fillColor] ( 90.16,199.13) --
	( 97.30,199.13) --
	( 97.30,206.27) --
	( 90.16,206.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.23,171.14) -- (142.32,171.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.27,166.09) -- (137.27,176.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.88,187.74) -- (118.97,187.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92,182.69) -- (113.92,192.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98,129.17) -- (125.08,129.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.03,124.12) -- (120.03,134.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.12,155.81) -- (102.21,155.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.17,150.76) -- ( 97.17,160.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (272.25, 55.70) -- (272.86, 71.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (272.04, 46.36) {324};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (257.50, 60.18) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (250.90, 84.80) {484};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (232.98, 60.04) {576};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (241.56,177.38) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (201.96,142.12) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (177.09,124.25) {36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (152.29,106.06) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (119.51, 88.01) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (137.80,221.06) {144};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (101.34,205.34) {196};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.33,191.98) -- (105.45,195.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at ( 93.06,182.64) {256};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.29,208.92) -- ( 91.93,204.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at ( 77.94,210.43) {324};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (149.62,156.68) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (126.24,176.59) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (107.66,135.81) {144};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (109.53,162.44) {196};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.47, 38.14) {0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.47, 97.54) {1e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.47,156.94) {2e+06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.47,216.33) {3e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 41.17) --
	( 49.42, 41.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,100.57) --
	( 49.42,100.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,159.97) --
	( 49.42,159.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,219.36) --
	( 49.42,219.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.06, 29.34) --
	( 60.06, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.53, 29.34) --
	(154.53, 32.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.99, 29.34) --
	(248.99, 32.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.06, 21.08) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.53, 21.08) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.99, 21.08) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (166.50,  8.00) {Solve Time (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,132.00) {Efficiency per Digit of Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.89,243.29) rectangle (303.11,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 35.58,259.65) {Graph (NNZ)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.28,263.44) rectangle (119.74,277.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (112.51,270.66) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.28,248.98) rectangle (119.74,263.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (112.51,261.76) --
	(117.32,253.43) --
	(107.70,253.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.75,263.44) rectangle (225.21,277.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (214.41,267.09) --
	(221.55,267.09) --
	(221.55,274.23) --
	(214.41,274.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.75,248.98) rectangle (225.21,263.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.93,256.21) -- (223.03,256.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.98,251.16) -- (217.98,261.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.54,267.63) {com-friendster (3.61G)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.54,253.18) {com-lj (69.4M)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.01,267.63) {com-orkut (234M)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.01,253.18) {hollywood (114M)};
\end{scope}
\end{tikzpicture}


==> efficiency_wda.tex <==
% Created by tikzDevice version 0.10.5 on 2018-03-12 18:01:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 56.26, 31.53) rectangle (283.58,231.91);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 56.26, 31.53) rectangle (283.58,231.91);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.26, 65.98) --
	(283.58, 65.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.26,116.67) --
	(283.58,116.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.26,167.37) --
	(283.58,167.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.26,218.06) --
	(283.58,218.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.98, 31.53) --
	( 58.98,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.60, 31.53) --
	( 66.60,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.82, 31.53) --
	( 72.82,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.08, 31.53) --
	( 78.08,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.64, 31.53) --
	( 82.64,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.66, 31.53) --
	( 86.66,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.93, 31.53) --
	(113.93,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.77, 31.53) --
	(127.77,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.60, 31.53) --
	(137.60,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.21, 31.53) --
	(145.21,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.44, 31.53) --
	(151.44,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.70, 31.53) --
	(156.70,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.26, 31.53) --
	(161.26,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.28, 31.53) --
	(165.28,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.55, 31.53) --
	(192.55,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.39, 31.53) --
	(206.39,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.21, 31.53) --
	(216.21,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.83, 31.53) --
	(223.83,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.06, 31.53) --
	(230.06,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.32, 31.53) --
	(235.32,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.88, 31.53) --
	(239.88,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.90, 31.53) --
	(243.90,231.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.17, 31.53) --
	(271.17,231.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 40.64) --
	(283.58, 40.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26, 91.33) --
	(283.58, 91.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26,142.02) --
	(283.58,142.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.26,192.71) --
	(283.58,192.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.26, 31.53) --
	( 90.26,231.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.88, 31.53) --
	(168.88,231.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50, 31.53) --
	(247.50,231.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.64, 71.63) -- (271.44, 75.07);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (261.64, 62.29) {324};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (267.42, 83.98) -- (264.68, 80.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (271.99, 85.48) {400};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (248.52, 74.27) -- (252.53, 76.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (238.48, 65.31) {484};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.99, 85.03) -- (250.03, 81.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (239.82, 86.53) {576};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.76,218.29) -- (239.12,221.22);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (231.41,210.57) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (199.90,154.12) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (189.83,149.22) {36};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.82,130.50) -- (165.49,132.24);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (178.02,124.23) {64};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (163.17, 93.99) -- (159.02, 97.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (169.25, 84.64) {100};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.54,125.13) -- (148.86,134.73);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (157.75,115.79) {144};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (132.74,127.60) {196};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.47,111.15) -- (133.60,117.37);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (135.23,101.81) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (108.71,114.25) {324};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.62,186.90) -- (163.57,183.31);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (173.73,188.40) {64};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.41,174.64) -- (140.61,178.39);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (130.32,165.29) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (146.45,146.77) {144};

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.87,142.91) -- (126.03,139.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (115.73,144.42) {196};
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (273.25, 76.70) circle (  3.57);

\path[fill=fillColor] (263.16, 78.93) circle (  3.57);

\path[fill=fillColor] (254.34, 77.18) circle (  3.57);

\path[fill=fillColor] (251.83, 79.88) circle (  3.57);

\path[fill=fillColor] (240.93,228.35) --
	(245.74,220.03) --
	(236.13,220.03) --
	cycle;

\path[fill=fillColor] (205.08,168.14) --
	(209.89,159.82) --
	(200.28,159.82) --
	cycle;

\path[fill=fillColor] (184.56,154.29) --
	(189.37,145.97) --
	(179.76,145.97) --
	cycle;

\path[fill=fillColor] (163.68,138.38) --
	(168.49,130.05) --
	(158.87,130.05) --
	cycle;

\path[fill=fillColor] (157.21,104.84) --
	(162.02, 96.52) --
	(152.41, 96.52) --
	cycle;

\path[fill=fillColor] (144.22,132.97) --
	(151.36,132.97) --
	(151.36,140.11) --
	(144.22,140.11) --
	cycle;

\path[fill=fillColor] (135.76,122.97) --
	(142.90,122.97) --
	(142.90,130.10) --
	(135.76,130.10) --
	cycle;

\path[fill=fillColor] (129.78,115.61) --
	(136.92,115.61) --
	(136.92,122.75) --
	(129.78,122.75) --
	cycle;

\path[fill=fillColor] (120.54,114.86) --
	(127.68,114.86) --
	(127.68,122.00) --
	(120.54,122.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.72,181.70) -- (166.81,181.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.76,176.66) -- (161.76,186.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.37,180.00) -- (147.47,180.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.42,174.95) -- (142.42,185.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.34,140.08) -- (152.43,140.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.39,135.04) -- (147.39,145.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.79,137.65) -- (132.88,137.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.83,132.60) -- (127.83,142.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.31, 37.61) {0.0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.31, 88.30) {2.5e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.31,138.99) {5.0e+07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.31,189.68) {7.5e+07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51, 40.64) --
	( 56.26, 40.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51, 91.33) --
	( 56.26, 91.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51,142.02) --
	( 56.26,142.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51,192.71) --
	( 56.26,192.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.26, 28.78) --
	( 90.26, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.88, 28.78) --
	(168.88, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50, 28.78) --
	(247.50, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.26, 20.52) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.88, 20.52) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.50, 20.52) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (169.92,  7.44) {Time per Digit of Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,131.72) {Normalized Efficiency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.31,243.29) rectangle (306.53,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.00,259.65) {Graph (NNZ)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.70,263.44) rectangle (123.16,277.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (115.93,270.66) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (108.70,248.98) rectangle (123.16,263.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (115.93,261.76) --
	(120.74,253.43) --
	(111.12,253.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.18,263.44) rectangle (228.63,277.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (217.83,267.09) --
	(224.97,267.09) --
	(224.97,274.23) --
	(217.83,274.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.18,248.98) rectangle (228.63,263.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.36,256.21) -- (226.45,256.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.40,251.16) -- (221.40,261.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.96,267.63) {com-friendster (3.61G)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.96,253.18) {com-lj (69.4M)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.44,267.63) {com-orkut (234M)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.44,253.18) {hollywood (114M)};
\end{scope}
\end{tikzpicture}


==> kcycles.tex <==
% Created by tikzDevice version 0.10.5 on 2018-03-12 18:00:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 39.22, 29.59) rectangle (283.58,246.36);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.22, 29.59) rectangle (283.58,246.36);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22, 30.70) --
	(283.58, 30.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22, 36.24) --
	(283.58, 36.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22, 41.03) --
	(283.58, 41.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22, 45.26) --
	(283.58, 45.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22, 73.93) --
	(283.58, 73.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22, 88.48) --
	(283.58, 88.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22, 98.81) --
	(283.58, 98.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,106.82) --
	(283.58,106.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,113.37) --
	(283.58,113.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,118.90) --
	(283.58,118.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,123.69) --
	(283.58,123.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,127.92) --
	(283.58,127.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,156.59) --
	(283.58,156.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,171.14) --
	(283.58,171.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,181.47) --
	(283.58,181.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,189.48) --
	(283.58,189.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,196.03) --
	(283.58,196.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,201.56) --
	(283.58,201.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,206.35) --
	(283.58,206.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,210.58) --
	(283.58,210.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.22,239.25) --
	(283.58,239.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.33, 29.59) --
	( 50.33,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.07, 29.59) --
	( 63.07,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.47, 29.59) --
	( 73.47,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.27, 29.59) --
	( 82.27,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.89, 29.59) --
	( 89.89,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.62, 29.59) --
	( 96.62,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.20, 29.59) --
	(142.20,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.34, 29.59) --
	(165.34,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.76, 29.59) --
	(181.76,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.50, 29.59) --
	(194.50,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.90, 29.59) --
	(204.90,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.70, 29.59) --
	(213.70,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.32, 29.59) --
	(221.32,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.05, 29.59) --
	(228.05,246.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.63, 29.59) --
	(273.63,246.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22, 49.04) --
	(283.58, 49.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22,131.70) --
	(283.58,131.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.22,214.36) --
	(283.58,214.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63, 29.59) --
	(102.63,246.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.06, 29.59) --
	(234.06,246.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (208.59,184.57) --
	(213.39,176.24) --
	(203.78,176.24) --
	cycle;

\path[fill=fillColor] (234.06,174.76) --
	(238.87,166.44) --
	(229.26,166.44) --
	cycle;

\path[fill=fillColor] (254.88,146.56) --
	(259.68,138.24) --
	(250.07,138.24) --
	cycle;

\path[fill=fillColor] (272.47,193.30) --
	(277.28,184.98) --
	(267.67,184.98) --
	cycle;

\path[fill=fillColor] (208.59, 84.20) circle (  3.57);

\path[fill=fillColor] (234.06, 70.26) circle (  3.57);

\path[fill=fillColor] (254.88, 59.55) circle (  3.57);

\path[fill=fillColor] (272.47, 59.99) circle (  3.57);

\path[fill=fillColor] ( 50.33,216.77) --
	( 55.14,208.44) --
	( 45.52,208.44) --
	cycle;

\path[fill=fillColor] (129.46,242.06) --
	(134.26,233.74) --
	(124.65,233.74) --
	cycle;

\path[fill=fillColor] (175.75,190.22) --
	(180.55,181.90) --
	(170.94,181.90) --
	cycle;

\path[fill=fillColor] ( 50.33,179.41) circle (  3.57);

\path[fill=fillColor] (129.46,125.70) circle (  3.57);

\path[fill=fillColor] (175.75,110.10) circle (  3.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (201.51,167.97) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (225.43,157.88) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (247.23,129.95) {144};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (260.75,183.89) {196};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (201.26, 87.12) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (225.98, 73.28) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (246.35, 47.81) {144};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (265.77, 63.08) {196};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at ( 45.10,200.32) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (138.78,235.50) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (168.31,173.90) {36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at ( 57.22,182.23) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (120.88,114.30) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (184.14,113.13) {36};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.33,179.15) --
	( 50.33,179.15) --
	(129.46,129.39) --
	(129.46,129.39) --
	(175.75,100.27) --
	(175.75,100.27) --
	(208.59, 79.62) --
	(208.59, 79.62) --
	(234.06, 63.60) --
	(234.06, 63.60) --
	(254.88, 50.51) --
	(254.88, 50.51) --
	(272.47, 39.44) --
	(272.47, 39.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.27, 46.01) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.27,128.67) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.27,211.33) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.47, 49.04) --
	( 39.22, 49.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.47,131.70) --
	( 39.22,131.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.47,214.36) --
	( 39.22,214.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.63, 26.84) --
	(102.63, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.06, 26.84) --
	(234.06, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.63, 18.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.06, 18.58) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (161.40,  5.50) {Processes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,137.98) {Solve Time (seconds)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.48,257.74) rectangle (174.57,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.78,263.44) rectangle ( 80.23,277.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 73.01,270.66) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.11,263.44) rectangle (132.56,277.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (125.34,276.21) --
	(130.14,267.89) --
	(120.53,267.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.04,267.63) {V-Cycles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.37,267.63) {K-Cycles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.95,257.74) rectangle (266.33,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (195.25,263.44) rectangle (209.71,277.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.70,270.66) -- (208.26,270.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.51,267.63) {Ideal Scaling};
\end{scope}
\end{tikzpicture}


==> serial_box.tex <==
% Created by tikzDevice version 0.10.5 on 2018-03-12 18:01:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,130.09);
\end{scope}
\begin{scope}
\path[clip] (205.83, 39.22) rectangle (572.66,124.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (205.83, 39.22) rectangle (572.66,124.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.19, 39.22) --
	(264.19,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (347.56, 39.22) --
	(347.56,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.93, 39.22) --
	(430.93,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (514.30, 39.22) --
	(514.30,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83, 51.42) --
	(572.66, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83, 71.74) --
	(572.66, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83, 92.07) --
	(572.66, 92.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83,112.39) --
	(572.66,112.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.50, 39.22) --
	(222.50,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87, 39.22) --
	(305.87,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.24, 39.22) --
	(389.24,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.61, 39.22) --
	(472.61,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.99, 39.22) --
	(555.99,124.59);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.91, 51.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.10, 51.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.87, 51.42) -- (290.01, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.35, 51.42) -- (222.50, 51.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (259.87, 43.80) --
	(237.35, 43.80) --
	(237.35, 59.04) --
	(259.87, 59.04) --
	(259.87, 43.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.54, 43.80) -- (251.54, 59.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.17, 71.74) -- (524.48, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.57, 71.74) -- (222.50, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (378.17, 64.12) --
	(268.57, 64.12) --
	(268.57, 79.36) --
	(378.17, 79.36) --
	(378.17, 64.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.19, 64.12) -- (299.19, 79.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.01, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.86, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.12, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.61, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.36, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.56, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.86, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.28, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.81, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.32, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.67, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.58, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.05, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.64, 92.07) -- (381.56, 92.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.73, 92.07) -- (232.77, 92.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (314.64, 84.44) --
	(262.73, 84.44) --
	(262.73, 99.69) --
	(314.64, 99.69) --
	(314.64, 84.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (275.63, 84.44) -- (275.63, 99.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.37,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.72,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.25,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.86,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.27,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.40,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.58,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.23,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.32,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.21,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.78,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.40,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.20,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.02,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.26,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.34,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.74,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.94,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.54,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.26,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.45,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.12,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.32,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.14,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.51,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.47,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.36,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.18,112.39) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.09,112.39) -- (415.17,112.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.95,112.39) -- (230.01,112.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (325.09,104.77) --
	(247.95,104.77) --
	(247.95,120.01) --
	(325.09,120.01) --
	(325.09,104.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (279.19,104.77) -- (279.19,120.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.54, 51.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.19, 71.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.63, 92.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.19,112.39) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.88, 48.39) {LAMG.Gauss-Seidel.Iterate Recombination.1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.88, 68.71) {LAMG.Jacobi.No Recombination.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.88, 89.04) {Our Solver.Chebyshev.K-Cycle.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.88,109.36) {Our Solver.Chebyshev.V-Cycle.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.08, 51.42) --
	(205.83, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.08, 71.74) --
	(205.83, 71.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.08, 92.07) --
	(205.83, 92.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.08,112.39) --
	(205.83,112.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.50, 36.47) --
	(222.50, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.87, 36.47) --
	(305.87, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.24, 36.47) --
	(389.24, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.61, 36.47) --
	(472.61, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.99, 36.47) --
	(555.99, 39.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.56, 34.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.93, 34.27) {25};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.30, 34.27) {50};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.68, 34.27) {75};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (562.05, 34.27) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (389.24,  8.00) {WDA (Smaller is better)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 81.90) {Solver Configuration};
\end{scope}
\end{tikzpicture}


==> serial_box_lamg.tex <==
% Created by tikzDevice version 0.10.5 on 2018-03-12 18:01:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] (176.32, 39.22) rectangle (500.39,139.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (176.32, 39.22) rectangle (500.39,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.87, 39.22) --
	(227.87,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.53, 39.22) --
	(301.53,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.18, 39.22) --
	(375.18,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (448.83, 39.22) --
	(448.83,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.32, 46.53) --
	(500.39, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.32, 58.70) --
	(500.39, 58.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.32, 70.87) --
	(500.39, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.32, 83.04) --
	(500.39, 83.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.32, 95.22) --
	(500.39, 95.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.32,107.39) --
	(500.39,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.32,119.56) --
	(500.39,119.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.32,131.74) --
	(500.39,131.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.05, 39.22) --
	(191.05,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.70, 39.22) --
	(264.70,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.35, 39.22) --
	(338.35,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.01, 39.22) --
	(412.01,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.66, 39.22) --
	(485.66,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.96, 46.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.04, 46.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.09, 46.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.69, 46.53) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.35, 46.53) -- (242.21, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.46, 46.53) -- (191.05, 46.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (222.35, 41.96) --
	(203.46, 41.96) --
	(203.46, 51.09) --
	(222.35, 51.09) --
	(222.35, 41.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (208.78, 41.96) -- (208.78, 51.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.07, 58.70) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.52, 58.70) -- (367.11, 58.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.40, 58.70) -- (191.05, 58.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (286.52, 54.13) --
	(215.40, 54.13) --
	(215.40, 63.26) --
	(286.52, 63.26) --
	(286.52, 54.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.05, 54.13) -- (236.05, 63.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.90, 70.87) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.85, 70.87) -- (343.29, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26, 70.87) -- (191.05, 70.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.85, 66.31) --
	(209.26, 66.31) --
	(209.26, 75.44) --
	(271.85, 75.44) --
	(271.85, 66.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (221.91, 66.31) -- (221.91, 75.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.57, 83.04) -- (457.83, 83.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.74, 83.04) -- (191.05, 83.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (328.57, 78.48) --
	(231.74, 78.48) --
	(231.74, 87.61) --
	(328.57, 87.61) --
	(328.57, 78.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.79, 78.48) -- (258.79, 87.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.67, 95.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.47, 95.22) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.06, 95.22) -- (250.69, 95.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.17, 95.22) -- (191.05, 95.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.06, 90.65) --
	(204.17, 90.65) --
	(204.17, 99.78) --
	(224.06, 99.78) --
	(224.06, 90.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.70, 90.65) -- (216.70, 99.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.19,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.70,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.96,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.41,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.68,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.26,107.39) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.51,107.39) -- (288.13,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.82,107.39) -- (191.05,107.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.51,102.83) --
	(217.82,102.83) --
	(217.82,111.96) --
	(246.51,111.96) --
	(246.51,102.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.49,102.83) -- (232.49,111.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.03,119.56) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.21,119.56) -- (312.98,119.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.56,119.56) -- (191.05,119.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (258.21,115.00) --
	(210.56,115.00) --
	(210.56,124.13) --
	(258.21,124.13) --
	(258.21,115.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (228.08,115.00) -- (228.08,124.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.01,131.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.19,131.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.73,131.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.40,131.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.10,131.74) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.77,131.74) -- (384.94,131.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.75,131.74) -- (191.05,131.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (300.77,127.17) --
	(242.75,127.17) --
	(242.75,136.30) --
	(300.77,136.30) --
	(300.77,127.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (271.07,127.17) -- (271.07,136.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.78, 46.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.05, 58.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.91, 70.87) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.79, 83.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.70, 95.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.49,107.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.08,119.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.07,131.74) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.37, 43.50) {Gauss-Seidel.Iterate Recombination.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.37, 55.67) {Jacobi.Iterate Recombination.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.37, 67.84) {Gauss-Seidel.No Recombination.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.37, 80.01) {Jacobi.No Recombination.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.37, 92.19) {Gauss-Seidel.Iterate Recombination.1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.37,104.36) {Jacobi.Iterate Recombination.1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.37,116.53) {Gauss-Seidel.No Recombination.1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.37,128.71) {Jacobi.No Recombination.1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.57, 46.53) --
	(176.32, 46.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.57, 58.70) --
	(176.32, 58.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.57, 70.87) --
	(176.32, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.57, 83.04) --
	(176.32, 83.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.57, 95.22) --
	(176.32, 95.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.57,107.39) --
	(176.32,107.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.57,119.56) --
	(176.32,119.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.57,131.74) --
	(176.32,131.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.05, 36.47) --
	(191.05, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.70, 36.47) --
	(264.70, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.35, 36.47) --
	(338.35, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.01, 36.47) --
	(412.01, 39.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.66, 36.47) --
	(485.66, 39.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.11, 34.27) {0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (270.76, 34.27) {25};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.41, 34.27) {50};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.07, 34.27) {75};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (491.72, 34.27) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (338.35,  8.00) {WDA (Smaller is better)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.13) {Solver Configuration};
\end{scope}
\end{tikzpicture}

